Battery Electric Truck Infrastructure Co-design via Joint Optimization and Agent-based Simulation

As zero-emission zones emerge in European cities, fleet operators are shifting to electric vehicles. To maintain their current operations, a clear understanding of the charging infrastructure required and its relationship to existing power grid limitations is needed. This study presents an optimization frame-work for jointly designing charging infrastructure and schedules within a logistics distribution network, validated through agent-based simulations. We formulate the problem as a mixed-integer linear program and develop an agent-based model to evaluate various designs and operations under stochastic conditions. Our experiments compare rule-based and optimized strategies in a case study of the Netherlands. Results show that current commercial solutions suffice for middle-mile logistics, with central co-design yielding average cost reductions of 5.2% to 6.4% and an average 20.1% decrease in total installed power. While rule-based control effectively manages charging operations and mitigates delays, optimizing charge scheduling significantly reduces queuing times (99%), charging costs (13.5%), and time spent near capacity (10.9%). Our optimization-simulation framework paves the way for combining optimized infrastructure planning and realistic fleet operations in digital-twin environments.

==> figs/fig_uml_tikz.tex <==
\begin{tikzpicture}

\begin{umlpackage}{logisticSystemSimulator}

\umlsimpleclass[x = 0, y = -3]{Collection: Itineraries}
\umlsimpleclass[x = 0, y = -4]{Collection: Locations}
\umlsimpleclass[x = 0, y = -5]{Collection: Vehicles}
\umlsimpleclass[x = 0, y = -7]{Collection: Schedules}

\umlclass[x = 0, y = 0]{Agent: Environment}{
}{
+ f\_LoadDCData() \\ + f\_InitializeDC() \\
+ f\_LoadTruckData() \\ + f\_InitializeTruck() \\
+ f\_LoadItineraryData() \\ + f\_GetDistanceByRoute()
}
\umlclass[x = 8, y=0]{Agent: LocationNode}{
  + ID : int \\ + type : String \\
  + lon : double \\ + lat : double \\
  + numChargers : int[] \\ + powChargers : double[]
}{
  - st\_EnterChargingQueue() \\
  - f\_ChargerStatus()}
\umlclass[x = 8, y=-6]{Agent: Truck}{
  + ID : int \\ + startLocation : LocationNode \\
  + type : String \\ + battery : double \\
  + weight : int[] \\ + powChargers : double[]
}{
  - st\_StartItinerary() \\ - setLocation() \\
  - selectCharger() \\ - createChargeSchedule() \\ - recordMetrics()
}

\umlassoc[geometry=--, mult1=1..*, pos1=0.57,  mult2=1, pos2=0.972,anchors=30 and 30]{Agent: LocationNode}{Agent: Environment}

\umlassoc[geometry=-|-,mult1=1..*, pos1=0.25, mult2 = 1, pos2 = 2.9]{Agent: Truck}{Agent: Environment}

\umlassoc[geometry=--, mult1=1..*, pos1=0.1 ,mult2 = 1..*, pos2 = 0.85 ]{Agent: LocationNode}{Agent: Truck}

\umlassoc[geometry=-- ,mult1=1..*,pos1=0.6, mult2 = 0..1, pos2 = 0.95,anchors=-22 and 0]{Agent: Truck}{Collection: Schedules}

\umlassoc[geometry=--, mult1=1, pos1=0.15 ,mult2 = 1, pos2 = 0.9]{Agent: Environment}{Collection: Itineraries}

\umlassoc[geometry=-|-,arm1 = 3, mult2 = 1, pos2 =2.7]{Agent: Environment}{Collection: Locations}

\umlassoc[geometry=-|-,arm1 = 3, mult2 = 1, pos2 =2.65 ]{Agent: Environment}{Collection: Vehicles}

\end{umlpackage}
\end{tikzpicture}

